SAME: A Semantically-Aligned Music Autoencoder

Latent representations are at the heart of the majority of modern generative models. In the audio domain they are typically produced by a neural-audio-codec autoencoder. In this work we introduce SAME (Semantically-Aligned Music autoEncoder), an autoencoder for stereo music and general audio that reaches a 4096$\times$ temporal compression ratio while maintaining reconstruction quality and downstream generative performance. We achieve this by combining a tranformer-based backbone with set of semantic regularisation approaches, phase-aware reconstruction losses and improved discriminator designs. The architecture delivers substantial computational cost benefits, through both its high compression ratio and its reliance on well-optimised transformer primitives. Two variants (a large SAME-L and a CPU-deployable SAME-S) are released in open-weights form.

==> figures/architecture_losses.tex <==
\begin{tikzpicture}[
    >=stealth,
    block/.style={rectangle, draw, rounded corners=4pt, minimum height=0.5cm, inner sep=3pt, font=\scriptsize, align=center},
    lossblock/.style={rectangle, draw, rounded corners=4pt, minimum height=0.4cm, inner sep=2pt, font=\scriptsize, align=center, dashed},
    wave/.style={font=\scriptsize, align=center, inner sep=2pt},
    arr/.style={->, semithick},
    lossarr/.style={thin, gray},
    dim/.style={font=\tiny, above=8pt, midway},
]

% === Main signal path ===
\node[wave] (audio_in) {$\sim$\\[-7pt]$\sim$};
\node[block, fill=blue!15, right=0.25cm of audio_in] (patch_enc) {Patch};
\node[block, fill=teal!20, right=0.4cm of patch_enc] (enc) {Encoder\\[-1pt]TRB};
\node[block, fill=orange!25, right=0.4cm of enc] (bn) {Soft-Norm\\[-1pt]Bottleneck};
\node[block, fill=teal!20, right=0.4cm of bn] (dec) {Decoder\\[-1pt]TRB};
\node[block, fill=blue!15, right=0.4cm of dec] (patch_dec) {Unpatch};
\node[wave, right=0.25cm of patch_dec] (audio_out) {$\sim$\\[-7pt]$\sim$};

% Arrows with dimension annotations
\draw[arr] (audio_in) -- (patch_enc);
\draw[arr] (patch_enc) -- node[dim] {$2P \!\times\! \frac{T}{P}$} (enc);
\draw[arr] (enc) -- node[dim] {$d \!\times\! \frac{T}{PS}$} (bn);
\draw[arr] (bn) -- node[dim] {$d \!\times\! \frac{T}{PS}$} (dec);
\draw[arr] (dec) -- node[dim] {$2P \!\times\! \frac{T}{P}$} (patch_dec);
\draw[arr] (patch_dec) -- (audio_out);

% === Latent regularisation (above, centred on bottleneck) ===
\node[lossblock, fill=yellow!15, above=0.55cm of bn] (lat_loss) {Auxillary Losses};
\draw[lossarr, ->] (bn.north) -- (lat_loss.south);

% === Reconstruction + adversarial losses (below, stacked vertically) ===
\coordinate (centre_below) at ($(enc)!0.5!(dec)$);

\node[lossblock, fill=red!20] (recon_loss) at ([yshift=-0.85cm]centre_below) {Reconstruction Losses};
\node[lossblock, fill=purple!20, below=0.25cm of recon_loss] (adv_loss) {Adversarial Losses};

% Split points: aligned vertically with recon loss entry, horizontally outside adv loss
\coordinate (split_l) at ([xshift=-0.5cm]adv_loss.west |- recon_loss.west);
\coordinate (split_r) at ([xshift=0.5cm]adv_loss.east |- recon_loss.east);

% Input audio: drop down to recon level, run to split, then branch to both losses
\draw[lossarr] (audio_in.south) |- (split_l);
\draw[lossarr, ->] (split_l) -- (recon_loss.west);
% Branch down to adversarial
\draw[lossarr] (split_l) -- (split_l |- adv_loss.west);
\draw[lossarr, ->] (split_l |- adv_loss.west) -- (adv_loss.west);

% Output audio: drop down to recon level, run to split, then branch to both losses
\draw[lossarr] (audio_out.south) |- (split_r);
\draw[lossarr, ->] (split_r) -- (recon_loss.east);
% Branch down to adversarial
\draw[lossarr] (split_r) -- (split_r |- adv_loss.east);
\draw[lossarr, ->] (split_r |- adv_loss.east) -- (adv_loss.east);

\end{tikzpicture}


==> figures/attention_masks.tex <==
\begin{tikzpicture}[
    >=stealth,
    cell/.style={rectangle, draw=gray!40, minimum width=0.32cm, minimum height=0.32cm, inner sep=0pt},
    filled/.style={cell, fill=teal!35},
    empty/.style={cell, fill=gray!8},
    lbl/.style={font=\scriptsize},
]

% --- Sliding window (left) ---
\def\cs{0.32}  % cell size
\node[lbl, font=\scriptsize\bfseries] at (5.5*\cs, 2.2*\cs) {Sliding Window};

\foreach \r in {0,...,11} {
    \foreach \c in {0,...,11} {
        \pgfmathtruncatemacro{\diff}{abs(\r-\c)}
        \pgfmathtruncatemacro{\inwin}{\diff <= 3 ? 1 : 0}
        \ifnum\inwin=1
            \node[filled] at (\c*\cs, -\r*\cs) {};
        \else
            \node[empty] at (\c*\cs, -\r*\cs) {};
        \fi
    }
}
% Grid outline
\draw[semithick] (-0.5*\cs, 0.5*\cs) rectangle (11.5*\cs, -11.5*\cs);
% Segment separators
\foreach \s in {3, 6, 9} {
    \draw[semithick, dashed, gray] (\s*\cs-0.5*\cs, 0.5*\cs) -- (\s*\cs-0.5*\cs, -11.5*\cs);
    \draw[semithick, dashed, gray] (-0.5*\cs, -\s*\cs+0.5*\cs) -- (11.5*\cs, -\s*\cs+0.5*\cs);
}
% Segment labels
\node[lbl, color=gray, above] at (1*\cs, 0.55*\cs) {\tiny Seg.\,1};
\node[lbl, color=gray, above] at (4*\cs, 0.55*\cs) {\tiny Seg.\,2};
\node[lbl, color=gray, above] at (7*\cs, 0.55*\cs) {\tiny Seg.\,3};
\node[lbl, color=gray, above] at (10*\cs, 0.55*\cs) {\tiny Seg.\,4};

% --- Chunked + midpoint shift (right) ---
% Standard chunks (layers 1..D/2): [0-5], [6-11]
% Shifted chunks (layers D/2+1..D): [0-2], [3-8], [9-11]
\def\xoff{4.35}
\node[lbl, font=\scriptsize\bfseries] at (\xoff+5.5*\cs, 2.2*\cs) {Chunked + Midpoint Shift};

% Pass 1: base empty cells
\foreach \r in {0,...,11} {
    \foreach \c in {0,...,11} {
        \node[empty] at (\xoff+\c*\cs, -\r*\cs) {};
    }
}

% Pass 2: standard-only cells (same standard chunk, different shifted chunk) -> teal
\foreach \r in {0,...,11} {
    \foreach \c in {0,...,11} {
        \pgfmathtruncatemacro{\samestd}{int(\r/6) == int(\c/6) ? 1 : 0}
        \pgfmathtruncatemacro{\sameshift}{int((\r+3)/6) == int((\c+3)/6) ? 1 : 0}
        \ifnum\samestd=1
            \ifnum\sameshift=0
                \node[cell, fill=teal!30] at (\xoff+\c*\cs, -\r*\cs) {};
            \fi
        \fi
    }
}

% Pass 3: shifted-only cells (same shifted chunk, different standard chunk) -> orange
\foreach \r in {0,...,11} {
    \foreach \c in {0,...,11} {
        \pgfmathtruncatemacro{\samestd}{int(\r/6) == int(\c/6) ? 1 : 0}
        \pgfmathtruncatemacro{\sameshift}{int((\r+3)/6) == int((\c+3)/6) ? 1 : 0}
        \ifnum\sameshift=1
            \ifnum\samestd=0
                \node[cell, fill=orange!30] at (\xoff+\c*\cs, -\r*\cs) {};
            \fi
        \fi
    }
}

% Pass 4: both (same standard AND same shifted chunk) -> blended
\foreach \r in {0,...,11} {
    \foreach \c in {0,...,11} {
        \pgfmathtruncatemacro{\samestd}{int(\r/6) == int(\c/6) ? 1 : 0}
        \pgfmathtruncatemacro{\sameshift}{int((\r+3)/6) == int((\c+3)/6) ? 1 : 0}
        \ifnum\samestd=1
            \ifnum\sameshift=1
                \node[cell, fill=teal!50!orange!40] at (\xoff+\c*\cs, -\r*\cs) {};
            \fi
        \fi
    }
}

% Grid outline
\draw[semithick] (\xoff-0.5*\cs, 0.5*\cs) rectangle (\xoff+11.5*\cs, -11.5*\cs);
% Segment separators
\foreach \s in {3, 6, 9} {
    \draw[semithick, dashed, gray] (\xoff+\s*\cs-0.5*\cs, 0.5*\cs) -- (\xoff+\s*\cs-0.5*\cs, -11.5*\cs);
    \draw[semithick, dashed, gray] (\xoff-0.5*\cs, -\s*\cs+0.5*\cs) -- (\xoff+11.5*\cs, -\s*\cs+0.5*\cs);
}
% Segment labels
\node[lbl, color=gray, above] at ({\xoff+1*\cs}, 0.55*\cs) {\tiny Seg.\,1};
\node[lbl, color=gray, above] at ({\xoff+4*\cs}, 0.55*\cs) {\tiny Seg.\,2};
\node[lbl, color=gray, above] at ({\xoff+7*\cs}, 0.55*\cs) {\tiny Seg.\,3};
\node[lbl, color=gray, above] at ({\xoff+10*\cs}, 0.55*\cs) {\tiny Seg.\,4};

\end{tikzpicture}


==> figures/token_interleaving.tex <==
\begin{tikzpicture}[
    >=stealth,
    tok/.style={rectangle, draw, rounded corners=2pt, minimum width=0.4cm, minimum height=0.4cm, inner sep=0pt, font=\tiny},
    inp/.style={tok, fill=teal!20},
    qtok/.style={tok, fill=orange!30},
    ext/.style={tok, fill=orange!45, thick},
    stage/.style={rectangle, draw, rounded corners=4pt, fill=violet!8, inner sep=5pt, font=\scriptsize, align=center},
    arr/.style={->, semithick},
    lbl/.style={font=\scriptsize},
    brace/.style={decorate, decoration={brace, amplitude=3pt}},
    brace_m/.style={decorate, decoration={brace, amplitude=3pt, mirror}},
]

% Row 1: interleaved input sequence (S=2, 8 input tokens, 4 segments)
\def\sp{0.55}  % token spacing
\def\sg{1.25}  % inter-segment gap (in units of \sp)
% Segment 1
\node[inp] (x0) at (0,0) {$x_0$};
\node[inp] (x1) at (\sp,0) {$x_1$};
\node[qtok] (q0) at (2*\sp,0) {$q$};
% Segment 2
\pgfmathsetmacro{\sB}{2+\sg}
\node[inp] (x2) at (\sB*\sp,0) {$x_2$};
\node[inp] (x3) at ({(\sB+1)*\sp},0) {$x_3$};
\node[qtok] (q1) at ({(\sB+2)*\sp},0) {$q$};
% Segment 3
\pgfmathsetmacro{\sC}{\sB+2+\sg}
\node[inp] (x4) at (\sC*\sp,0) {$x_4$};
\node[inp] (x5) at ({(\sC+1)*\sp},0) {$x_5$};
\node[qtok] (q2) at ({(\sC+2)*\sp},0) {$q$};
% Segment 4
\pgfmathsetmacro{\sD}{\sC+2+\sg}
\node[inp] (x6) at (\sD*\sp,0) {$x_6$};
\node[inp] (x7) at ({(\sD+1)*\sp},0) {$x_7$};
\node[qtok] (q3) at ({(\sD+2)*\sp},0) {$q$};

% Segment braces above
\draw[brace] ([yshift=2pt]x0.north west) -- ([yshift=2pt]q0.north east) node[midway, above=3pt, font=\tiny] {Seg.\,1};
\draw[brace] ([yshift=2pt]x2.north west) -- ([yshift=2pt]q1.north east) node[midway, above=3pt, font=\tiny] {Seg.\,2};
\draw[brace] ([yshift=2pt]x4.north west) -- ([yshift=2pt]q2.north east) node[midway, above=3pt, font=\tiny] {Seg.\,3};
\draw[brace] ([yshift=2pt]x6.north west) -- ([yshift=2pt]q3.north east) node[midway, above=3pt, font=\tiny] {Seg.\,4};

% Centre x-coord
\pgfmathsetmacro{\cen}{(\sD+2)*\sp/2}

% Arrow down to TRB
\draw[arr] (\cen, -0.35) -- (\cen, -0.78);

% TRB: dashed box containing D transformer blocks
\pgfmathsetmacro{\trbw}{(\sD+2)*\sp}
\pgfmathsetmacro{\tsp}{\trbw / 6}  % spacing for 6 positions across the box
\node[rectangle, draw, dashed, rounded corners=4pt, gray!60, fill=blue!4,
      minimum width=\trbw cm, minimum height=0.8cm] (trb) at (\cen, -1.25) {};
\node[lbl, color=gray, font=\tiny, anchor=south west] at (trb.north west) {Transformer};
% Transformer blocks inside
\node[stage, minimum width=0.7cm, minimum height=0.45cm] (t1) at (\cen - 2.5*\tsp, -1.25) {$\mathcal{T}_1$};
\node[stage, minimum width=0.7cm, minimum height=0.45cm] (t2) at (\cen - 1.5*\tsp, -1.25) {$\mathcal{T}_2$};
\node[stage, minimum width=0.7cm, minimum height=0.45cm] (t3) at (\cen - 0.5*\tsp, -1.25) {$\mathcal{T}_3$};
\node[stage, minimum width=0.7cm, minimum height=0.45cm] (t4) at (\cen + 0.5*\tsp, -1.25) {$\mathcal{T}_4$};
\node[font=\scriptsize] (tdots) at (\cen + 1.5*\tsp, -1.25) {$\cdots$};
\node[stage, minimum width=0.7cm, minimum height=0.45cm] (tD) at (\cen + 2.5*\tsp, -1.25) {$\mathcal{T}_D$};
\draw[arr] (t1) -- (t2);
\draw[arr] (t2) -- (t3);
\draw[arr] (t3) -- (t4);
\draw[arr] (t4) -- (tdots);
\draw[arr] (tdots) -- (tD);

% Arrow down to output
\draw[arr] (\cen, -1.75) -- (\cen, -2.15);

% Row 2: full sequence with x tokens greyed/dotted, q tokens highlighted
% Segment 1
\node[tok, draw=gray!40, text=gray!40, densely dotted] at (0,-2.5) {$x_0$};
\node[tok, draw=gray!40, text=gray!40, densely dotted] at (\sp,-2.5) {$x_1$};
\node[ext] (y0) at (2*\sp,-2.5) {$y_0$};
% Segment 2
\node[tok, draw=gray!40, text=gray!40, densely dotted] at (\sB*\sp,-2.5) {$x_2$};
\node[tok, draw=gray!40, text=gray!40, densely dotted] at ({(\sB+1)*\sp},-2.5) {$x_3$};
\node[ext] (y1) at ({(\sB+2)*\sp},-2.5) {$y_1$};
% Segment 3
\node[tok, draw=gray!40, text=gray!40, densely dotted] at (\sC*\sp,-2.5) {$x_4$};
\node[tok, draw=gray!40, text=gray!40, densely dotted] at ({(\sC+1)*\sp},-2.5) {$x_5$};
\node[ext] (y2) at ({(\sC+2)*\sp},-2.5) {$y_2$};
% Segment 4
\node[tok, draw=gray!40, text=gray!40, densely dotted] at (\sD*\sp,-2.5) {$x_6$};
\node[tok, draw=gray!40, text=gray!40, densely dotted] at ({(\sD+1)*\sp},-2.5) {$x_7$};
\node[ext] (y3) at ({(\sD+2)*\sp},-2.5) {$y_3$};

% Label
\node[color=gray, font=\tiny] at (\cen, -3.05) {extract $y$ embeddings (discard $x$)};

\end{tikzpicture}

